Inference-Adaptive Neural Steering for Real-Time Area-Based Sound Source Separation

We propose a novel Neural Steering technique that adapts the target area of a spatial-aware multi-microphone sound source separation algorithm during inference without the necessity of retraining the deep neural network (DNN). To achieve this, we first train a DNN aiming to retain speech within a target region, defined by an angular span, while suppressing sound sources stemming from other directions. Afterward, a phase shift is applied to the microphone signals, allowing us to shift the center of the target area during inference at negligible additional cost in computational complexity. Further, we show that the proposed approach performs well in a wide variety of acoustic scenarios, including several speakers inside and outside the target area and additional noise. More precisely, the proposed approach performs on par with DNNs trained explicitly for the steered target area in terms of DNSMOS and SI-SDR.

==> arccos.tikz <==

\begin{tikzpicture}
  \begin{axis}
    [domain = -0.1:1, 
    samples = 100,
    axis lines=center,
    axis line style={black, thick, line width=.06cm},
    %enlargelimits=true,
    tick style={line width=.06cm, color=black, line cap=round},
    font=\Large,
    extra x ticks = {0},
    %extra y ticks = {0},
    xmin=-0.02,
    xmax=1.1,
    ymin=-0.1,
    ymax=100,
    xtick={0,0.5,1},
    ytick={0,60, 90},
    yticklabels={0, $\frac{1}{3}\pi$,$\frac{1}{2}\pi$},
    legend style={at={(0.1,0.1)},anchor=west},
    extra y ticks={40.64,76.04},
    extra y tick labels={$\phi_r$, $\phi_l$},
    ]
    \addplot[color = black,thick, line width=.06cm] {acos(x)};
    % cross at [0.5, 60°]
    \draw [thick]   (60,58) -- (60,62) ;
    \draw [thick]    (58,60) -- (62,60) ;


    % Vertical left dashed
    %\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 , thick] [dash pattern={on 4.5pt off 4.5pt}]  (10,90) -- (10,80) ;
    % Horizontal dashed
    \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 , thick]   (10,90) -- (60,90) ;
    %[dash pattern={on 4.5pt off 4.5pt}]
    % Vertical dashed right
    \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 , thick]  (60,90) -- (60,65) ;
    % [dash pattern={on 4.5pt off 4.5pt}]
    % Arrow dashed right
    \draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (58,65) -- (60,60) -- (62,65) -- cycle    ;

    \draw (12,100) node [anchor=north west][inner sep=0.75pt]    {$\cos\left( 90^{\circ } -\gamma \right)$};

    % +cos(90° \pm \beta)
    \draw [thick]   (34.12,72) -- (34.12,80) ;
    \draw [thick]   (85.88,37) -- (85.88,45) ;
    % Dotted top
    \draw  [dash pattern={on 0.84pt off 2.51pt}, thick]  (34.12,76.04) -- (10,76.04) ;
    % Dotted bottom
    \draw  [dash pattern={on 0.84pt off 2.51pt}, thick]  (85.88,40.64) -- (10,40.64) ;

    \addlegendentry{$\arccos(x)$}

    % Horizontal middle range
    \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 , thick]  (60,60) -- (80.88, 60) ;
    \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 , thick]  (60,60) -- (39.12, 60) ;
    % Arrows right
    \draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (80.88,62) -- (80.88,58) -- (85.88,60) -- cycle    ;
    % Arrow left
    \draw [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (34.12,60) -- (39.12,58) -- (39.12,62) -- cycle    ;
    \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 , thick]  (85.88,58) -- (85.88,62) ;
    \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 , thick]  (34.12,58) -- (34.12,62) ;

    \draw (65,70) node [anchor=north west][inner sep=0.75pt]    {$+ \cos\left( 90^{\circ } \pm \beta \right)$};
    
  \end{axis}


    
\end{tikzpicture}

==> doa_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Wave [id:dp22409765160968587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (153.23,98.41) .. controls (148.07,95.8) and (143.15,93.32) .. (141.92,94.64) .. controls (140.68,95.96) and (143.46,100.71) .. (146.38,105.7) .. controls (149.31,110.69) and (152.09,115.44) .. (150.85,116.76) .. controls (149.62,118.08) and (144.7,115.6) .. (139.54,112.99) .. controls (134.38,110.38) and (129.46,107.9) .. (128.22,109.21) .. controls (126.98,110.53) and (129.76,115.29) .. (132.69,120.28) .. controls (135.62,125.26) and (138.4,130.02) .. (137.16,131.34) .. controls (135.92,132.66) and (131,130.17) .. (125.84,127.56) .. controls (120.68,124.95) and (115.76,122.47) .. (114.52,123.79) .. controls (113.28,125.11) and (116.07,129.86) .. (118.99,134.85) .. controls (121.92,139.84) and (124.7,144.59) .. (123.46,145.91) .. controls (122.22,147.23) and (117.31,144.75) .. (112.14,142.14) .. controls (106.98,139.53) and (102.07,137.04) .. (100.83,138.36) .. controls (99.85,139.4) and (101.38,142.59) .. (103.51,146.34) ;
%Shape: Triangle [id:dp21681518410071166] 
\draw   (150.54,97.08) -- (201.08,148) -- (100,148) -- cycle ;
%Shape: Circle [id:dp9904211230467914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.73,148) .. controls (94.73,145.09) and (97.09,142.73) .. (100,142.73) .. controls (102.91,142.73) and (105.27,145.09) .. (105.27,148) .. controls (105.27,150.91) and (102.91,153.27) .. (100,153.27) .. controls (97.09,153.27) and (94.73,150.91) .. (94.73,148) -- cycle ;
%Shape: Arc [id:dp17583361491652982] 
\draw  [draw opacity=0] (164.56,110.35) .. controls (161.04,112.9) and (156.07,114.51) .. (150.55,114.56) .. controls (145.5,114.61) and (140.88,113.34) .. (137.4,111.22) -- (150.43,101.32) -- cycle ; \draw   (164.56,110.35) .. controls (161.04,112.9) and (156.07,114.51) .. (150.55,114.56) .. controls (145.5,114.61) and (140.88,113.34) .. (137.4,111.22) ;  
%Shape: Circle [id:dp2453193009007073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.68,106.82) .. controls (149.68,106.3) and (150.1,105.89) .. (150.61,105.89) .. controls (151.13,105.89) and (151.55,106.3) .. (151.55,106.82) .. controls (151.55,107.33) and (151.13,107.75) .. (150.61,107.75) .. controls (150.1,107.75) and (149.68,107.33) .. (149.68,106.82) -- cycle ;
%Shape: Arc [id:dp28462615700401583] 
\draw  [draw opacity=0] (119.7,128.05) .. controls (124.29,126.98) and (129.39,129.27) .. (131.97,133.94) .. controls (134.73,138.94) and (133.64,144.94) .. (129.64,148.13) -- (122.73,139.03) -- cycle ; \draw   (119.7,128.05) .. controls (124.29,126.98) and (129.39,129.27) .. (131.97,133.94) .. controls (134.73,138.94) and (133.64,144.94) .. (129.64,148.13) ;  
%Shape: Wave [id:dp9575317737782393] 
\draw   (150.66,96.98) .. controls (155.59,100.01) and (160.28,102.89) .. (161.63,101.67) .. controls (162.97,100.46) and (160.59,95.49) .. (158.09,90.28) .. controls (155.58,85.07) and (153.2,80.1) .. (154.55,78.89) .. controls (155.89,77.68) and (160.59,80.56) .. (165.51,83.59) .. controls (170.44,86.62) and (175.14,89.5) .. (176.48,88.28) .. controls (177.83,87.07) and (175.45,82.1) .. (172.94,76.89) .. controls (170.44,71.68) and (168.06,66.71) .. (169.4,65.5) .. controls (170.75,64.29) and (175.44,67.17) .. (180.37,70.2) .. controls (185.3,73.23) and (189.99,76.11) .. (191.34,74.89) .. controls (192.68,73.68) and (190.3,68.71) .. (187.8,63.5) .. controls (185.29,58.29) and (182.92,53.32) .. (184.26,52.11) .. controls (184.89,51.54) and (186.26,51.87) .. (188.05,52.7) ;
%Shape: Circle [id:dp42462558236118386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.81,148) .. controls (195.81,145.09) and (198.17,142.73) .. (201.08,142.73) .. controls (204,142.73) and (206.36,145.09) .. (206.36,148) .. controls (206.36,150.91) and (204,153.27) .. (201.08,153.27) .. controls (198.17,153.27) and (195.81,150.91) .. (195.81,148) -- cycle ;
%Shape: Wave [id:dp15251272979340558] 
\draw   (175.52,121.83) .. controls (180.44,124.86) and (185.14,127.74) .. (186.48,126.53) .. controls (187.83,125.32) and (185.45,120.35) .. (182.94,115.14) .. controls (180.44,109.92) and (178.06,104.96) .. (179.41,103.74) .. controls (180.75,102.53) and (185.45,105.41) .. (190.37,108.44) .. controls (195.3,111.47) and (199.99,114.35) .. (201.34,113.14) .. controls (202.68,111.93) and (200.3,106.96) .. (197.8,101.75) .. controls (195.3,96.53) and (192.92,91.57) .. (194.26,90.35) .. controls (195.61,89.14) and (200.3,92.02) .. (205.23,95.05) .. controls (210.15,98.08) and (214.85,100.96) .. (216.19,99.75) .. controls (217.54,98.54) and (215.16,93.57) .. (212.66,88.36) .. controls (210.15,83.14) and (207.77,78.18) .. (209.12,76.96) .. controls (209.75,76.39) and (211.12,76.73) .. (212.91,77.56) ;
%Shape: Wave [id:dp37263832699980104] 
\draw   (201.23,147.26) .. controls (206.16,150.29) and (210.85,153.17) .. (212.2,151.96) .. controls (213.54,150.75) and (211.16,145.78) .. (208.66,140.57) .. controls (206.15,135.35) and (203.78,130.38) .. (205.12,129.17) .. controls (206.46,127.96) and (211.16,130.84) .. (216.09,133.87) .. controls (221.01,136.9) and (225.71,139.78) .. (227.05,138.57) .. controls (228.4,137.36) and (226.02,132.39) .. (223.51,127.18) .. controls (221.01,121.96) and (218.63,116.99) .. (219.98,115.78) .. controls (221.32,114.57) and (226.02,117.45) .. (230.94,120.48) .. controls (235.87,123.51) and (240.56,126.39) .. (241.91,125.18) .. controls (243.25,123.97) and (240.87,119) .. (238.37,113.79) .. controls (235.87,108.57) and (233.49,103.6) .. (234.83,102.39) .. controls (235.46,101.82) and (236.83,102.16) .. (238.62,102.99) ;

% Text Node
\draw (121.7,131.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathnormal{{\textstyle \theta }}$};
% Text Node
\draw (145.71,149.98) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (118.29,106.48) node [anchor=north west][inner sep=0.75pt]    {$l$};


\end{tikzpicture}


==> setup.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp7596385071978861] 
\draw  [color={rgb, 255:red, 143; green, 203; blue, 75 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.28 ][dash pattern={on 4.5pt off 4.5pt}] (163.87,170.36) -- (196.92,234.89) -- (131,234.98) -- cycle ;
%Shape: Circle [id:dp42729585336943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.83,170.4) .. controls (155.83,169.02) and (156.95,167.9) .. (158.33,167.9) .. controls (159.71,167.9) and (160.83,169.02) .. (160.83,170.4) .. controls (160.83,171.78) and (159.71,172.9) .. (158.33,172.9) .. controls (156.95,172.9) and (155.83,171.78) .. (155.83,170.4) -- cycle ;
%Shape: Circle [id:dp4929409844575203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.5,170.23) .. controls (168.5,168.85) and (169.62,167.73) .. (171,167.73) .. controls (172.38,167.73) and (173.5,168.85) .. (173.5,170.23) .. controls (173.5,171.61) and (172.38,172.73) .. (171,172.73) .. controls (169.62,172.73) and (168.5,171.61) .. (168.5,170.23) -- cycle ;
%Shape: Triangle [id:dp3554146748050594] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (164.09,170.37) -- (130.78,105.86) -- (197.15,105.74) -- cycle ;
%Straight Lines [id:da10763097740255179] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (164.88,106.29) -- (164.88,136.6) ;
%Shape: Arc [id:dp2066562503258944] 
\draw  [draw opacity=0] (151.88,147.09) .. controls (154.75,142.2) and (159.64,139.01) .. (165.15,139.07) .. controls (169.95,139.13) and (174.22,141.65) .. (177.06,145.58) -- (164.93,157.11) -- cycle ; \draw   (151.88,147.09) .. controls (154.75,142.2) and (159.64,139.01) .. (165.15,139.07) .. controls (169.95,139.13) and (174.22,141.65) .. (177.06,145.58) ;  
%Shape: Square [id:dp7484061601323383] 
\draw   (98.48,105.29) -- (228.61,105.29) -- (228.61,235.42) -- (98.48,235.42) -- cycle ;
%Straight Lines [id:da7105703923167495] 
\draw    (137.21,146.42) -- (161.51,131.47) ;
\draw [shift={(163.21,130.42)}, rotate = 148.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8,-3) -- (0,0) -- (8,3) -- cycle    ;

% Text Node
\draw (147.01,115.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 95; green, 124; blue, 65 }  ,opacity=1 ] [align=left] {\textbf{X}};
% Text Node
\draw (189.01,130.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textbf{X}};
% Text Node
\draw (100.68,113.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\theta _{1} +\beta $};
% Text Node
\draw (194.01,115.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\theta _{1} -\beta $};
% Text Node
\draw (160.34,147.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha $};
% Text Node
\draw (126.34,175.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Microphone array};
% Text Node
\draw (101.68,157.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\theta _{1} =90^{\circ }$};
% Text Node
\draw (100.34,136.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Steering \\direction};
% Text Node
\draw (180.34,191.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{X: Speech}};


\end{tikzpicture}


==> setup_steered.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds9766794177336262] 
\draw  [color={rgb, 255:red, 143; green, 203; blue, 75 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.28 ][dash pattern={on 4.5pt off 4.5pt}] (228.44,201.35) -- (164.59,169.92) -- (172.04,235.19) -- (228.61,235.42) -- cycle ;
%Shape: Polygon [id:ds8315748968436762] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (222.55,105.3) -- (228.61,105.29) -- (228.84,140.39) -- (164.59,169.92) -- (172.04,105.59) -- (181.15,105.3) -- cycle ;
%Shape: Circle [id:dp4452036853026785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.83,170.4) .. controls (155.83,169.02) and (156.95,167.9) .. (158.33,167.9) .. controls (159.71,167.9) and (160.83,169.02) .. (160.83,170.4) .. controls (160.83,171.78) and (159.71,172.9) .. (158.33,172.9) .. controls (156.95,172.9) and (155.83,171.78) .. (155.83,170.4) -- cycle ;
%Shape: Circle [id:dp6516561446151288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.5,170.23) .. controls (168.5,168.85) and (169.62,167.73) .. (171,167.73) .. controls (172.38,167.73) and (173.5,168.85) .. (173.5,170.23) .. controls (173.5,171.61) and (172.38,172.73) .. (171,172.73) .. controls (169.62,172.73) and (168.5,171.61) .. (168.5,170.23) -- cycle ;
%Shape: Square [id:dp07439955114011887] 
\draw   (98.48,105.29) -- (228.61,105.29) -- (228.61,235.42) -- (98.48,235.42) -- cycle ;
%Straight Lines [id:da5070449515679157] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (164.59,169.92) -- (206.4,105.47) ;
%Straight Lines [id:da00042845996735396685] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (165.26,105.25) -- (164.59,169.92) ;
%Curve Lines [id:da973579049449466] 
\draw    (165.26,122.6) .. controls (176.17,104.17) and (188.49,107.85) .. (190.37,127.94) ;
\draw [shift={(190.51,129.85)}, rotate = 265.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8,-3) -- (0,0) -- (8,3) -- cycle    ;

% Text Node
\draw (147.01,115.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textbf{X}};
% Text Node
\draw (189.01,130.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 95; green, 124; blue, 65 }  ,opacity=1 ] [align=left] {\textbf{X}};
% Text Node
\draw (99.98,151.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\theta _{2} =90^{\circ } -\gamma $};
% Text Node
\draw (126.34,175.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Microphone array};
% Text Node
\draw (99.94,192.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{X: Speech}};
% Text Node
\draw (99.85,129.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Steering\\direction};
% Text Node
\draw (172.79,113.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\gamma $};


\end{tikzpicture}

